The maximal flow from a compact convex subset to infinity in first passage percolation on Z^d

We consider the standard first passage percolation model on Z^d with a distribution G on R+ that admits an exponential moment. We study the maximal flow between a compact convex subset A of R^d and infinity. The study of maximal flow is associated with the study of sets of edges of minimal capacity that cut A from infinity. We prove that the rescaled maximal flow between nA and infinity $\phi$(nA)/n^ (d--1) almost surely converges towards a deterministic constant depending on A. This constant corresponds to the capacity of the boundary $\partial$A of A and is the integral of a deterministic function over $\partial$A. This result was shown in dimension 2 and conjectured for higher dimensions by Garet in [6].

==> dessin2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.14832892bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02624463)%
    \put(0.52608893,-0.01822805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.18477987,0.3962186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26817141\unitlength}\raggedright \end{minipage}}}%
    \put(0.3554344,-0.01822805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin2.pdf}}%
    \put(0.55198427,0.69916813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17065453\unitlength}\raggedright $S_i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin2.pdf}}%
    \put(0.14089727,0.70827262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07313766\unitlength}\raggedright $F$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin2.pdf}}%
    \put(0.09696483,0.53005165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(\kappa,F)$}}}%
    \put(0,0.20396456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46475922\unitlength}\raggedright An hypersquare of side length $\kappa$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455.27706709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66833477)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin3.pdf}}%
    \put(0.76411485,0.42230579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07028687\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin3.pdf}}%
    \put(-0.00164091,0.55156354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07028687\unitlength}\raggedright $P$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin3.pdf}}%
    \put(0.61856332,0.58610929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07028687\unitlength}\raggedright $2\ep$\end{minipage}}}%
    \put(0.15818432,0.02381435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1054303\unitlength}\raggedright $\cM(i,j)$\end{minipage}}}%
    \put(0.00706755,0.09410117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15814546\unitlength}\raggedright a face $F_i$\end{minipage}}}%
    \put(0.60450594,0.07301511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14057374\unitlength}\raggedright a face $F_j$\end{minipage}}}%
    \put(0.75210837,0.15735935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27763314\unitlength}\raggedright the dual of a minimal cutset for $\tau_{G,n}(F_j+\ep v_j,\ep,v_j)$\end{minipage}}}%
    \put(1.00865544,0.07652945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.58852212,-0.09918767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> dessin4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{599.32199631bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09363113)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin4.pdf}}%
    \put(0.19341717,0.89008988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05339367\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.79336413,0.14541085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10678734\unitlength}\raggedright $B(0,\rho)$\end{minipage}}}%
    \put(0.06433535,0.1979731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05339367\unitlength}\raggedright $E_n$\end{minipage}}}%
    \put(0.38883933,0.94779975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02669683\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin4.pdf}}%
    \put(0.87472172,0.86770926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13348417\unitlength}\raggedright $\cA_{\textbf{i}}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dessin5bis.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin5bis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{508.41708323bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97363372)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin5bis.pdf}}%
    \put(0.3268816,0.97782744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06294045\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.78994349,0.82272418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06294045\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.82141371,0.60018471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06294045\unitlength}\raggedright $Q$\end{minipage}}}%
    \put(0.7225073,0.25401228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28997563\unitlength}\raggedright the face $H_1\cap S_0$ \end{minipage}}}%
    \put(0.15694238,0.12363564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2214155\unitlength}\raggedright $S_0\setminus S_1$\end{minipage}}}%
    \put(0.36734332,0.31380571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06294045\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin5bis.pdf}}%
    \put(0.74077268,0.13869866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06294045\unitlength}\raggedright $F_1$\end{minipage}}}%
  \end{picture}%
\endgroup%

